High Precision Causal Model Evaluation with Conditional Randomization

The gold standard for causal model evaluation involves comparing model predictions with true effects estimated from randomized controlled trials (RCT). However, RCTs are not always feasible or ethical to perform. In contrast, conditionally randomized experiments based on inverse probability weighting (IPW) offer a more realistic approach but may suffer from high estimation variance. To tackle this challenge and enhance causal model evaluation in real-world conditional randomization settings, we introduce a novel low-variance estimator for causal error, dubbed as the pairs estimator. By applying the same IPW estimator to both the model and true experimental effects, our estimator effectively cancels out the variance due to IPW and achieves a smaller asymptotic variance. Empirical studies demonstrate the improved of our estimator, highlighting its potential on achieving near-RCT performance. Our method offers a simple yet powerful solution to evaluate causal inference models in conditional randomization settings without complicated modification of the IPW estimator itself, paving the way for more robust and reliable model assessments.

==> overview_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,275); %set diagram left start at 0, and has height of 275

%Straight Lines [id:da49335104509063665] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (245.39,88.83) -- (305.89,88.83) -- (389.8,88.83) ;
\draw [shift={(391.8,88.83)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1547212139704559] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (351,123.2) -- (388.53,98.69) ;
\draw [shift={(390.2,97.6)}, rotate = 146.85] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8266039869186297] 
\draw    (149.5,98.82) -- (149.5,115.89) ;
\draw [shift={(149.5,117.89)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2069664054451259] 
\draw    (481.67,96.8) -- (481.67,112.85) ;
\draw [shift={(481.67,114.85)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22441129244155755] 
\draw [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,draw opacity=1 ]   (150.27,139.16) -- (188.03,171.72) ;
\draw [shift={(189.54,173.02)}, rotate = 220.77] [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33937780416905117] 
\draw [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,draw opacity=1 ]   (469.55,136.1) -- (406.9,172.52) ;
\draw [shift={(405.18,173.53)}, rotate = 329.83] [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06736791111384588] 
\draw [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,draw opacity=1 ]   (216.4,176.47) -- (379.13,176.47) ;
\draw [shift={(381.13,176.47)}, rotate = 180] [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16333198797090787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (383,132) -- (465.8,131.22) ;
\draw [shift={(467.8,131.2)}, rotate = 179.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2066758305053935] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (150.27,139.16) -- (150.27,178.11) ;
\draw [shift={(150.27,180.11)}, rotate = 270] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5895506782673918] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (251.8,135.2) -- (156.75,178.77) ;
\draw [shift={(154.93,179.6)}, rotate = 335.38] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6973627875488055] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (481.74,140.64) -- (481.74,176.58) ;
\draw [shift={(481.74,178.58)}, rotate = 270] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8380385628186164] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (180.23,195.79) -- (452.82,195.79) ;
\draw [shift={(454.82,195.79)}, rotate = 180] [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw    (88.95,76.02) -- (240.95,76.02) -- (240.95,101.02) -- (88.95,101.02) -- cycle  ;
\draw (91.95,80.42) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D} = (X_{i} ,T_{i} ,Y_{i}) \sim P_{obs.}$};
% Text Node
\draw[color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]      (392.16,74.75) -- (545.16,74.75) -- (545.16,99.75) -- (392.16,99.75) -- cycle  ;
\draw[color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.16,79.15) node [anchor=north west][inner sep=0.75pt]    {$( Y^{T=1}(\mathcal{B}) ,Y^{T=0}(\mathcal{D\setminus B})  )$};
% Text Node
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]  (255.38,121.88) -- (375.38,121.88) -- (375.38,146.88) -- (255.38,146.88) -- cycle  ;
\draw (258.38,126.28) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\mathcal{B} \ \sim \ P_{exp.}( T|X)}$};
% Text Node
\draw (139.85,121.25) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}$};
% Text Node
\draw (189.8,164.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,opacity=1 ]  {$\hat{\delta }_{\mathcal{M}}$};
% Text Node
\draw (157.55,104.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{causal\ learning}$};
% Text Node
\draw (491.49,101.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{IPW}$};
% Text Node
\draw (475.87,116.98) node [anchor=north west][inner sep=0.75pt]    {$\hat{\delta }^{IPW}$};
% Text Node
\draw  [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,draw opacity=1 ]  (383.79,161.4) -- (402.79,161.4) -- (402.79,190.4) -- (383.79,190.4) -- cycle  ;
\draw (386.79,165.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,opacity=1 ]  {$\hat{\Delta }$};
% Text Node
\draw (145.44,181.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\hat{\delta }_{\mathcal{M}}^{IPW}$};
% Text Node
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]  (462.39,178.1) -- (508.39,178.1) -- (508.39,213.1) -- (462.39,213.1) -- cycle  ;
\draw (465.39,182.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 194; green, 2; blue, 26 }  ,opacity=1 ]  {$\textcolor[rgb]{0.55,0.34,0.16}{\hat{\Delta }^{Pairs}}$};
% Text Node
\draw (112.19,153.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0.55,0.34,0.16}{\text{IPW}}$};
% Text Node
\draw (280.75,100.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\text{experiment}$};
% Text Node
\draw [font=\footnotesize,color={rgb, 255:red, 194; green, 2; blue, 26 }  ,opacity=1 ]  (162.15,132.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{model\ prediction}$};


\end{tikzpicture}

